MCMC: Bridging Rendering, Optimization and Generative AI

Generative artificial intelligence (AI) has made unprecedented advances in vision language models over the past two years. During the generative process, new samples (images) are generated from an unknown high-dimensional distribution. Markov Chain Monte Carlo (MCMC) methods are particularly effective in drawing samples from such complex, high-dimensional distributions. This makes MCMC methods an integral component for models like EBMs, ensuring accurate sample generation. Gradient-based optimization is at the core of modern generative models. The update step during the optimization forms a Markov chain where the new update depends only on the current state. This allows exploration of the parameter space in a memoryless manner, thus combining the benefits of gradient-based optimization and MCMC sampling. MCMC methods have shown an equally important role in physically based rendering where complex light paths are otherwise quite challenging to sample from simple importance sampling techniques. A lot of research is dedicated towards bringing physical realism to samples (images) generated from diffusion-based generative models in a data-driven manner, however, a unified framework connecting these techniques is still missing. In this course, we take the first steps toward understanding each of these components and exploring how MCMC could potentially serve as a bridge, linking these closely related areas of research. Our course aims to provide necessary theoretical and practical tools to guide students, researchers and practitioners towards the common goal of generative physically based rendering. All Jupyter notebooks with demonstrations associated to this tutorial can be found on the project webpage: https://sinbag.github.io/mcmc/

==> figures/fig_brownian_motion.tex <==
%!TEX root = ../main.tex

\newcommand{\PlotSingleImage}[1]{%
    % \begin{tikzpicture}[scale=1.165]
        \begin{scope}
            \clip (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
            \path[fill overzoom image=figures/brownian_motion/#1] (0,0) rectangle (2.5cm,2.5cm);
        \end{scope}
        \draw (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
    % \end{tikzpicture}%
}

\newcommand{\scaleval}{1.35}    
\small
\hspace*{-4mm}
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{\;}c@{}}
%
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{bmotion_square.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{bmotion_disk.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{bmotion_ring.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{bmotion_circle.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scaleval]
    \PlotSingleImage{bmotion_lamp.png}
\end{tikzpicture}
%
\\
(a) & (b) & (c) & (d) & (e)
\end{tabular}
